Distributed Stochastic Gradient Descent with Cost-Sensitive and Strategic Agents

This study considers a federated learning setup where cost-sensitive and strategic agents train a learning model with a server. During each round, each agent samples a minibatch of training data and sends his gradient update. As an increasing function of his minibatch size choice, the agent incurs a cost associated with the data collection, gradient computation and communication. The agents have the freedom to choose their minibatch size and may even opt out from training. To reduce his cost, an agent may diminish his minibatch size, which may also cause an increase in the noise level of the gradient update. The server can offer rewards to compensate the agents for their costs and to incentivize their participation but she lacks the capability of validating the true minibatch sizes of the agents. To tackle this challenge, the proposed reward mechanism evaluates the quality of each agent's gradient according to the its distance to a reference which is constructed from the gradients provided by other agents. It is shown that the proposed reward mechanism has a cooperative Nash equilibrium in which the agents determine the minibatch size choices according to the requests of the server.

==> Figure_01.tex <==
\centering
\begin{tikzpicture}
	\tikzstyle{server}=[ellipse, 
						draw, 
						thick,
						minimum width = 35mm,
						minimum height = 10mm,
						inner sep=2pt]

	\tikzstyle{agent}=[rectangle, 
						rounded corners,
						draw, 
						thick, 
						minimum width = 5mm,
						minimum height = 6mm,
						inner sep=4pt]
						
	\tikzstyle{dataStream}=[cylinder,
							shape border rotate=90,
							aspect=0.25,
							draw,
							thick,
							inner sep = 2pt]
	
	\node[agent] (Agent1) {Agent 1};				
	\node[agent, right of=Agent1, node distance=18mm] (Agent2) {Agent 2};
	\node[text width=3cm, right of=Agent2, node distance=25mm] {\Large ...};
	\node[agent, right of=Agent2, node distance=25mm] (Agentk) {Agent $k$};
	\node[text width=3cm, right of=Agentk, node distance=25mm]  {\Large ...};
	\node[server, above right of=Agent2, node distance=2.5cm] (server) {\Large Server};
	\node[agent, right of=Agentk, node distance=25mm] (AgentLast) {Agent $K$};
	\node[dataStream, below of=Agent1, align=center, node distance = 18mm] (DataStream1) {Data\\ Stream 1};
	\node[dataStream, below of=Agent2, align=center, node distance = 18mm] (DataStream2) {Data\\ Stream 2};
	\node[text width=3cm, right of=DataStream2, node distance=25mm] {\Large ...};
	\node[dataStream, below of=Agentk, align=center, node distance = 18mm] (DataStreamk) {Data\\  Stream $k$};
	\node[text width=3cm, right of=DataStreamk, node distance=25mm] {\Large ...};
	\node[dataStream, below of=AgentLast, align=center, node distance = 18mm] (DataStreamLast) {Data\\ Stream $K$};

	\draw[dashed, -{stealth}, blue, very thick] (server.180) to node[near end, left]{$\theta_t \hspace{1mm}$} (Agent1.130);	
	\draw[-{stealth}, red, very thick] (Agent1.90) to node[near end, right]{$\hspace{2mm} \xbf_{1,t}$} (server.185);
	
	\draw[dashed, -{stealth}, blue, very thick] (server.210) to node[near end, left]{$\theta_t \hspace{1mm}$} (Agent2.80);	
	\draw[-{stealth}, red, very thick] (Agent2.50) to node[near end, right]{$\hspace{1mm} \xbf_{2,t}$} (server.225);
	
	\draw[dashed, -{stealth}, blue, very thick] (server.300) to node[near end, left]{$\theta_t$} (Agentk.85);	
	\draw[-{stealth}, red, very thick] (Agentk.50) to node[near end, right]{$\xbf_{k,t}$} (server.320);

	\draw[dashed, -{stealth}, blue, very thick] (server.350) to node[near end, left]{$\theta_t \hspace{1mm}$} (AgentLast.70);	
	\draw[-{stealth}, red, very thick] (AgentLast.40) to node[near end, above]{$\hspace{2mm} \xbf_{K,t}$} (server.355);
	
	\draw[-{stealth}, very thick] (DataStream1.90) to node[left]{$ \zbfcap_{1,t}$}(Agent1.270);
	\draw[-{stealth}, very thick] (DataStream2.90) to node[left]{$ \zbfcap_{2,t}$}(Agent2.270);
	\draw[-{stealth}, very thick] (DataStreamk.90) to node[left]{$ \zbfcap_{k,t}$}(Agentk.270);
	\draw[-{stealth}, very thick] (DataStreamLast.90) to node[left]{$ \zbfcap_{K,t}$}(AgentLast.270);
		
%	\tikzstyle{state}=[rectangle, draw, thick, minimum size=12mm,inner sep=0pt]
%	\tikzstyle{shellU}=[rectangle, draw=blue, fill=blue!25, minimum width = 28mm, minimum height=15mm]
%	\tikzstyle{shellFC}=[rectangle, draw=red, fill=red!25, minimum width = 15mm, minimum height=28mm]
%	
%	\node[state, label={[xshift=-3mm, yshift=-12mm] \LARGE $Cc$}] (Cc) {};
%	\node[state, label={[xshift=-3mm, yshift=-12mm] \LARGE $Cd$}, right of=Cc,node distance=12mm] (Cd) {};
%	\node[state, label={[xshift=-3mm, yshift=-12mm] \LARGE $Dc$}, below of=Cc,node distance=12mm] (Dc) {};
%	\node[state, label={[xshift=-3mm, yshift=-12mm] \LARGE $Dd$}, right of=Dc,node distance=12mm] (Dd) {};
%	\node[state, right of=Cc, node distance = 40mm] (Cc2) {\LARGE $Cc$};
%	\node[state, right of=Cc2,node distance=12mm] (Cd2) {\LARGE $Cd$};
%	\node[state, below of=Cc2,node distance=12mm] (Dc2) {\LARGE $Dc$};
%	\node[state, right of=Dc2,node distance=12mm] (Dd2) {\LARGE $Dd$};
%	\node[state, right of=Cc2, node distance = 40mm] (Cc3) {\LARGE $Cc$};
%	\node[state, right of=Cc3,node distance=12mm] (Cd3) {\LARGE $Cd$};
%	\node[state, below of=Cc3,node distance=12mm] (Dc3) {\LARGE $Dc$};
%	\node[state, right of=Dc3,node distance=12mm] (Dd3) {\LARGE $Dd$};
%	
%	\begin{scope}[on background layer]
%		\begin{scope}[blend group = soft light]
%			\node[shellU, right of=Cc2, node distance = 45mm] (RB) {};
%			\node[shellFC, below of=Cc2, node distance = 5mm] (RS) {};
%		\end{scope}
%	\end{scope}
%	
%	\draw[out=90,in=150] [-{stealth}, red, thick] (Cc.center) to node[near start, above]{\Large $q_1$} (RS.north west);
%	\draw[out=90,in=120, looseness=1.8] [-{stealth},red, thick] (Cd.center) to node[midway, above]{\Large $q_2$} (RS.north west);
%	\draw[out=100,in=90] [-{stealth},red, thick] (Dc.center) to node[near end, sloped, above]{\Large $q_3$} (RS.north);
%	\draw[out=100,in=150, looseness=1.2] [-{stealth},red, thick] (Dd.center) to node[at end, above]{\Large $q_4$} (RS.north east);
%	
%	\draw[out=45,in=180] [-{stealth}, blue, thick] (Cc2.center) to node[pos=0.83, below]{\Large $p_1$} (RB.north west);
%	\draw[out=-15,in=180] [-{stealth}, blue, thick] (Cd2.center) to node[pos=0.72, above]{\Large $p_2$} (RB.190);
%	\draw[out=45,in=180] [-{stealth}, blue, thick] (Dc2.center) to node[pos=0.85, below]{\Large $p_3$} (RB.195);
%	\draw[out=0,in=180] [-{stealth}, blue, thick] (Dd2.center) to node[pos=0.75, below]{\Large $p_4$} (RB.south west);
\end{tikzpicture}
